Halpha surface photometry of galaxies in the Virgo cluster. IV: the current star formation in nearby clusters of galaxies

Halpha+[NII] imaging observations of 369 late-type galaxies in the Virgo cluster and in the Coma/A1367 supercluster are analyzed. They constitute an optically selected sample (m_p<16.0) observed with 60% c.a. completeness.These observations provide us with the current (T<10^7 yrs) star formation properties of galaxies. The expected decrease of the star formation rate (SFR),as traced by the Halpha E.W., with decreasing clustercentric projected distance is found only when galaxies brighter than M_p=-19.5 are considered. We also include in our analysis Near Infrared data, providing us with informations on the old (T>10^9yrs) stars. Put together, the young and the old stellar indicators give the ratio of currently formed stars over the stars formed in the past, or "birthrate" parameter b. We also determine the "global gas content" combining HI with CO observations. We define the "gas deficiency" parameter as the logarithmic difference between the gas content of isolated galaxies of a given Hubble type and the measured gas content.For the isolated objects we find that b decreases with increasing NIR luminosity. The gas-deficient objects, primarily members to the Virgo cluster, have their birthrate significantly lower than the isolated objects with normal gas content and of similar NIR luminosity. This indicates that the current star formation is regulated by the gaseous content of spirals.Whatever mechanism (most plausibly ram-pressure stripping) is responsible for the pattern of gas deficiency observed in spiral galaxies members to rich clusters, it also produces the observed quenching of the current star formation.

==> (inline-0) <==
\begin{longtable}{rccrrcrcc}
\caption{The newly observed galaxies}\\
%\multicolumn{9}{c}\\
\hline
\noalign{\smallskip}

VCC/CGCG & NGC/IC & UGC &$RA~~(J2000)$&$Dec$  &  $m_{pg}$  & $Vel$  &$T_{on}$&$R_{ON}$  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
343     &  3148   &   -    & 121921.68  &  075213.8    &    15.1  &  2479   & 20 & 0.79 \\
841     &   -     &   -    & 122547.40  &  145711.4    &    15.6  &  501    & 20 & 0.66 \\
15031   &  4771   &   8020 & 125321.85  &  011613.5    &    13.3  &  1119   & 15 & 0.85 \\
15049   &  4845   &   8078 & 125801.33  &  013430.3    &    12.9  &  1097   & 15 & 0.85 \\
15055   &  4904   &   8121 & 130058.89  & -000142.4    &    13.2  &  1174   & 15 & 0.85 \\
41041   &  4116   &   7111 & 120736.33  &  024133.1    &    13.0  &  1309   & 15 & 0.85 \\
43028   &  4688   &   7961 & 124746.67  &  042005.3    &    14.5  &  984    & 15 & 0.84 \\
43034   &  4701   &   7975 & 124911.87  &  032324.5    &    13.1  &  727    & 15 & 0.79 \\
43054   &  4765   &   8018 & 125314.52  &  042749.4    &    13.0  &  725    & 15 & 0.79 \\
69036   &  4067   &   7048 & 120411.46  &  105114.8    &    13.2  &  2424   & 15 & 0.8  \\
100015  &  4758   &   8014 & 125244.16  &  155050.9    &    14.1  &  1240   & 15 & 0.85 \\
157075  &  -      &   -    & 115940.06  &  263248.7    &    15.7  &  6694   & 15 & 0.77 \\
160121  &  -      &   8161 & 130329.11  &  263300.8    &    15.5  &  6676   & 20 & 0.77 \\
\hline
\end{longtable}
%\scriptsize
\normalsize  %(non referee)
\newpage
%\end{landscape}

%\clearpage

%\scriptsize
%\tiny
\begin{longtable}{ccccrccccc}
\caption{Parameters of the analyzed galaxies}\\
\multicolumn{10}{c}{Virgo}\\
\hline
\noalign{\smallskip}

Gal         & Agg    &  Type        & $\Theta$      & H      &   Dist.    & $Def_{gas}$ & $H_\alpha+[NII] E.W.$ & $Log F(H_\alpha)$  &  ref\\
	    &        &              & Deg.         & mag    &   Mpc      &          & $\AA$           & $\rm erg ~cm^{-2} ~s^{-1}$   & \\
(1)         &   (2)  &  (3)         &    (4)       &  (5)   &   (6)      &  (7)     &  (8)            & (9)              &  (10) \\
\noalign{\smallskip}
\hline                                                                                                                              
\noalign{\smallskip}

VCC0001  &  $V_M$   &   BCD    &     5.63      &   12.75   &   32   &  -	 &    12   & -13.46   &      11 \\     %    -	       -	&
VCC0010  &  $V_M$   &   BCD    &     5.35      &   12.76   &   32   &  0.34  	 &    31   & -12.98   &       6 \\     %   0.08        -	&
VCC0017  &  $V_M$   &   Im     &     5.43      &  14.12    &   32   &  0.26  	 &   105   & -12.78   &       9 \\     %  -0.04       0.092	&
VCC0025  &  $V_M$   &    Sc    &     6.10      &    9.96   &   32   &  -0.15 	 &    58   & -11.50   &      11 \\     %  -0.21       0.023	&
VCC0047  &  $V_M$   &    Sa    &     4.62      &   10.70   &   32   &  0.79  	 &    16   & -12.84   &      11 \\     %   0.61       0.005	&
VCC0058  &  $V_M$   &    Sb    &     4.48      &   10.51   &   32   &  0.15  	 &    15   & -12.31   &      11 \\     %   0.11       0.000	&
VCC0066  &  $V_N$   &    Sc    &     4.68      &    9.01   &   17   &  -0.06 	 &    23   & -11.45   &       1 \\     %  -0.20       0.011	&
VCC0067  &  $V_M$   &    Sc    &     4.66      &   11.27   &   32   &  0.36  	 &    27   & -12.49   &       7 \\     %   0.25       0.101	&
VCC0073  &  $V_W$   &    Sb    &     6.92      &    9.47   &   32   &  0.42  	 &    11   & -12.19   &      11 \\     %   0.40       0.248	&
VCC0081  &  $V_N$   &    Sc    &     4.85      &   12.78   &   17   &  -0.19 	 &    21   & -13.06   &      11 \\     %  -0.45       0.013	&
VCC0083  &  $V_N$   &   Im     &    4.69       &  12.98    &   17   &  0.81  	 &     8   & -13.73   &       6 \\     %   0.46        -	&
VCC0087  &  $V_N$   &   Sm     &    5.17       &  13.66    &   17   &  0.39  	 &    20   & -12.89   &       7 \\     %   0.29       0.014	&
VCC0089  &  $V_M$   &    Sc    &     4.28      &    9.31   &   32   &  0.00  	 &    20   & -11.73   &       1 \\     %  -0.03        -	&
VCC0092  &  $V_N$   &    Sb    &     4.84      &    7.06   &   17   &  0.30  	 &     9   & -11.33   &       7 \\     %   0.33       0.002	&
VCC0097  &  $V_M$   &    Sc    &     4.20      &    9.60   &   32   &  0.13  	 &    14   & -12.13   &      11 \\     %   0.23       0.014	&
VCC0120  &  $V_W$   &    Scd   &      7.70     &    10.42  &   32   &  0.18  	 &    54   & -11.87   &      11 \\     %   0.17        -	&
VCC0131  &  $V_N$   &    Sc    &     4.17      &   10.76   &   17   &  0.24  	 &    23   & -12.48   &      11 \\     %   0.09        -	&
VCC0144  &  $V_W$   &   BCD    &     7.66      &   12.95   &   32   &  0.07  	 &   144   & -12.19   &      12 \\     %  -0.31        -	&
VCC0145  &  $V_N$   &    Sc    &     3.84      &    9.61   &   17   &  0.22  	 &     7   & -11.84   &       7 \\     %   0.19        -	&
VCC0152  &  $V_N$   &    Scd   &      4.69     &     9.77  &   17   &  0.39  	 &     9   & -12.59   &       7 \\     %   0.24       0.040	&
VCC0157  &  $V_N$   &    Sc    &     3.99      &    8.35   &   17   &  0.42  	 &    20   & -11.43   &       1 \\     %   0.61        -	&
VCC0159  &  $V_W$   &   Im     &    5.54       &  13.23    &   32   &  0.57  	 &    19   & -13.16   &       7 \\     %   0.30       0.306	&
VCC0162  &  $V_N$   &    Sd    &     4.06      &   11.48   &   17   &  0.48  	 &    30   & -12.83   &      11 \\     %   0.30        -	&
VCC0167  &  $V_N$   &    Sb    &     3.72      &    6.69   &   17   &  0.66  	 &     3   & -11.32   &       7 \\     %   0.69        -	&
VCC0199  &  $V_W$   &    Sa    &     6.05      &    8.86   &   32   &  0.84  	 &    10   & -12.04   &      11 \\     %   0.72       0.003	&
VCC0213  &  $V_N$   &   BCD    &     3.60      &   11.52   &   17   &  0.66  	 &    24   & -12.62   &      12 \\     %   0.25       0.059	&
VCC0221  &  $V_W$   &    Sc    &     9.35      &   11.23   &   32   &  0.54  	 &    53   & -11.87   &      11 \\     %   0.41       0.009	&
VCC0222  &  $V_W$   &    Sa    &     6.19      &    8.73   &   32   &  0.91  	 &     2   & -12.55   &       7 \\     %   0.78        -	&
VCC0226  &  $V_N$   &    Sc    &     4.42      &    8.89   &   17   &  -0.34 	 &     6   & -12.23   &       1 \\     %   0.48        -	&
VCC0234  &  $V_W$   &    Sa    &     6.59      &    9.23   &   32   &  1.40  	 &    14   & -12.11   &       7 \\     %   1.26        -	&
VCC0267  &  $V_B$   &    Sbc   &      6.55     &    10.92  &   23   &  0.16  	 &    11   & -12.63   &       7 \\     %   0.15       0.002	&
VCC0307  &  $V_N$   &    Sc    &     3.55      &    7.20   &   17   &  0.04  	 &    29   & -10.76   &       7 \\     %   0.01       0.029	&
VCC0318  &  $V_W$   &    Scd   &      4.57     &    12.97  &   32   &  0.04  	 &    51   & -12.46   &      11 \\     %  -0.13       0.157	&
VCC0324  &  $V_S$   &   BCD    &     9.01      &   11.83   &   17   &  0.70  	 &    57   & -12.27   &      12 \\     %   0.36       0.060	&
VCC0328  &  $V_N$   &   Im     &    2.88       &  14.66    &   17   &  0.73  	 &    20   & -13.62   &      9  \\     %   0.33        -	&
VCC0341  &  $V_B$   &    Sa    &     6.90      &    8.70   &   23   &  0.94  	 &     2   & -12.66   &       7 \\     %   0.85        -	&
VCC0343  &  $V_A$   &    Sd   &     5.33      &     13.17 &   23   &  0.97      &    15   & -13.37   &      T.W. \\
VCC0382  &  $V_W$   &    Sc    &     7.55      &    9.31   &   32   &  -0.27 	 &    31   & -11.58   &       7 \\     %  -0.32       0.264	&
VCC0393  &  $V_B$   &    Sc    &     5.39      &   10.58   &   23   &  0.48  	 &    25   & -12.14   &      11 \\     %   0.33       0.056	&
VCC0410  &  $V_N$   &   BCD    &     2.57      &   16.37   &   17   &  0.61  	 &    77   & -13.25   &       6 \\     %  -0.03        -	&
VCC0446  &  $V_B$   &   BCD    &     6.52      &   13.40   &   23   &  1.11  	 &    17   & -13.43   &       7 \\     %   0.74        -	&
VCC0459  &  $V_A$   &   BCD    &     5.74      &   12.72   &   17   &  0.27  	 &    47   & -12.61   &      12 \\     %  -0.07        -	&
VCC0460  &  $V_A$   &    Sa    &     6.42      &    7.60   &   17   &  1.02  	 &     2   & -11.65   &       1 \\     %   1.85        -	&
VCC0465  &  $V_N$   &    Sc    &     2.49      &    9.86   &   17   &  0.27  	 &    57   & -11.43   &      11 \\     %   0.10       0.050	&
VCC0483  &  $V_A$   &    Sc    &     3.16      &    8.49   &   17   &  0.17  	 &    31   & -11.41   &       7 \\     %   0.34       0.008	&
VCC0491  &  $V_N$   &    Scd   &      2.41     &    10.99  &   17   &  0.02  	 &    74   & -11.67   &       4 \\     %  -0.29        -	&
VCC0492  &  $V_B$   &    Sa    &     7.36      &    9.68   &   23   &  1.46  	 &     6   & -12.54   &      11 \\     %   1.28       0.031	&
VCC0497  &  $V_A$   &    Sc    &     3.13      &    8.11   &   17   &  0.46  	 &    15   & -11.66   &       7 \\     %   0.56        -	&
VCC0508  &  $V_S$   &    Sc    &     8.22      &    7.09   &   17   &  -0.02 	 &    34   & -10.58   &       1 \\     %  -0.06       0.003	&
VCC0513  &  $V_S$   &   BCD    &    10.28      &   12.33   &   17   &  1.24  	 &    47   & -12.67   &      12 \\     %   0.79        -	&
VCC0524  &  $V_B$   &    Sbc   &      3.98     &     9.54  &   23   &  1.49  	 &     5   & -12.32   &       7 \\     %   1.48        -	&
\hline
\newpage
\multicolumn{10}{c}{Virgo cont.}\\
\hline
\noalign{\smallskip}
Gal         & Agg    &  Type        & $\Theta$      & H      &   Dist.    & $Def_{gas}$ & $H_\alpha+[NII] E.W.$ & $Log F(H_\alpha)$  &  ref\\
	    &        &              & Deg.         & mag    &   Mpc      &          & $\AA$         & $\rm erg ~cm^{-2} ~s^{-1}$   & \\
(1)         &   (2)  &  (3)         &    (4)       &  (5)   &   (6)      &  (7)   &  (8)            & (9)              &  (10) \\
\hline
\noalign{\smallskip}
VCC0530  &  $V_A$   &   Im     &    4.01       &  15.02    &   17   &  1.26  	 &     3   & -14.06   &      9  \\     %   0.91       - 	&
VCC0534  &  $V_B$   &    Sa    &     5.66      &    9.95   &   23   &  1.56 	 &     8   & -12.54   &       11 \\    %   1.38        0.004	 &
VCC0559  &  $V_A$   &    Sab   &      3.74     &     8.99  &   17   &  1.04 	 &     2   & -12.66   &        7 \\    %   1.38         -	 &
VCC0562  &  $V_A$   &   BCD    &     2.02      &   15.75   &   17   &  0.85 	 &    84   & -12.82   &        6 \\    %   0.36         -	 &
VCC0576  &  $V_B$   &    Sbc   &      3.65     &     9.61  &   23   &  0.16 	 &    14   & -12.29   &       11 \\    %   0.15         -	 &
VCC0596  &  $V_A$   &    Sc    &     3.93      &    6.69   &   17   &  0.47 	 &    18   & -10.81   &        7 \\    %   0.53        0.006	 &
VCC0613  &  $V_S$   &    Sa    &     7.39      &    8.67   &   17   &  0.54 	 &     6   & -12.20   &       11 \\    %   0.38         -	 &
VCC0620  &  $V_A$   &   Sm     &    1.99       &  13.02    &   17   &  0.83 	 &    27   & -13.64   &       7  \\    %   0.48         -	 &
VCC0630  &  $V_A$   &    Sd    &     2.11      &    9.77   &   17   &  1.20 	 &     7   & -12.57   &        7 \\    %   1.16         -	 &
VCC0641  &  $V_B$   &   BCD    &     6.82      &   13.87   &   23   &  0.55 	 &    19   & -13.51   &        7 \\    %   0.15         -	 &
VCC0655  &  $V_A$   &   BCD    &     5.44      &   10.66   &   17   &  0.68 	 &     6   & -12.73   &       12 \\    %   0.75        0.060	 &
VCC0656  &  $V_B$   &    Sb    &     5.72      &    9.34   &   23   &  0.40 	 &     9   & -12.06   &        7 \\    %   0.53        0.038	 &
VCC0664  &  $V_A$   &    Sc    &     1.73      &   12.24   &   17   &  0.70 	 &   101   & -11.92   &        7 \\    %   0.62        0.270	 &
VCC0667  &  $V_B$   &    Sc    &     5.49      &   10.76   &   23   &  0.75 	 &     9   & -12.77   &       11 \\    %   0.58        0.013	 &
VCC0688  &  $V_B$   &    Sc    &     4.90      &   11.00   &   23   &  0.63 	 &     9   & -12.82   &       11 \\    %   0.45        0.032	 &
VCC0692  &  $V_A$   &    Sc    &     1.67      &   10.44   &   17   &  0.78 	 &    16   & -12.27   &       13 \\    %   0.66         -	 &
VCC0697  &  $V_B$   &    Sc    &     5.60      &   11.05   &   23   &  0.80 	 &    14   & -12.61   &        7 \\    %   0.62        0.017	 &
VCC0699  &  $V_B$   &   Pec    &     6.02      &   10.93   &   23   &  0.27 	 &    42   & -12.22   &       11 \\    %   0.19        0.047	 &
VCC0713  &  $V_B$   &    Sc    &     4.18      &    9.81   &   23   &  1.44 	 &     8   & -12.52   &       11 \\    %   1.34         -	 &
VCC0768  &  $V_A$   &    Sc    &     4.83      &   12.30   &   17   &  0.41 	 &    43   & -12.63   &       11 \\    %   0.16        0.037	 &
VCC0785  &  $V_S$   &    Sa    &     7.59      &    8.41   &   17   &  0.28 	 &     8   & -11.99   &       11 \\    %   0.10         -	 &
VCC0787  &  $V_B$   &    Scd   &      6.79     &    11.08  &   23   &  0.48 	 &    31   & -12.31   &       12 \\    %   0.26        0.061	 &
VCC0792  &  $V_B$   &    Sab   &      2.73     &     8.55  &   23   &  0.86 	 &    10   & -12.44   &        7 \\    %   0.85        0.007	 &
VCC0793  &  $V_A$   &   Im     &     1.50      &   15.29   &   17   &  0.59 	 &     2   & -14.36   &       12 \\    %   0.05        0.007	 &
VCC0801  &  $V_A$   &   ?      &     4.28      &    9.63   &   17   &  -0.28	 &    69   & -11.52   &        7 \\    %  -0.62         -	 &
VCC0802  &  $V_A$   &   BCD    &     1.71      &   14.64   &   17   &  0.77 	 &    36   & -13.49   &       12 \\    %   0.28         -	 &
VCC0827  &  $V_B$   &    Sc    &     5.33      &    9.85   &   23   &  0.18 	 &    26   & -12.05   &       11 \\    %   0.08         -	 &
VCC0836  &  $V_A$   &    Sab   &      1.26     &     8.21  &   17   &  0.73 	 &    15   & -11.47   &        7 \\    %   0.69         -	 &
VCC0841  &  $V_A$  &    BCD   &      2.84    &    13.65   &   17   &  0.99      &    29   & -13.08   &      T.W. \\
VCC0848  &  $V_B$   &   BCD    &     6.70      &   13.35   &   23   &  0.13 	 &    26   & -13.00   &       12 \\    %  -0.18        0.146	 &
VCC0849  &  $V_B$   &    Sbc   &      2.29     &    10.74  &   23   &  0.40 	 &    23   & -12.10   &        4 \\    %   0.41         -	 &
VCC0851  &  $V_B$   &    Sc    &     4.99      &   10.71   &   23   &  0.38 	 &    20   & -12.35   &       11 \\    %   0.23        0.010	 &
VCC0857  &  $V_A$   &    Sb    &     5.94      &    8.23   &   17   &  0.66 	 &    12   & -11.77   &        7 \\    %   0.86        0.001	 &
VCC0865  &  $V_A$   &    Sc    &     3.48      &   10.33   &   17   &  0.51 	 &    34   & -11.92   &        7 \\    %   0.38        0.014	 &
VCC0873  &  $V_A$   &    Sc    &     1.36      &    8.58   &   17   &  0.26 	 &    16   & -11.76   &       12 \\    %   0.63        0.009	 &
VCC0874  &  $V_A$   &    Sc    &     3.96      &    9.63   &   17   &  0.42 	 &     3   & -12.73   &        7 \\    %   0.95         -	 &
VCC0905  &  $V_B$   &    Sc    &     3.68      &   11.07   &   23   &  0.47 	 &    39   & -12.44   &        7 \\    %   0.35        0.011	 &
VCC0912  &  $V_A$   &    Sbc   &      1.07     &     9.91  &   17   &  0.74 	 &     8   & -12.36   &        7 \\    %   0.99         -	 &
VCC0921  &  $V_S$   &    Sbc   &      8.49     &    10.44  &   17   &  0.61 	 &    38   & -11.83   &       11 \\    %   0.59        0.021	 &
VCC0938  &  $V_S$   &    Sc    &     4.58      &   10.20   &   17   &  0.52 	 &    20   & -12.04   &        4 \\    %   0.36         -	 &
VCC0939  &  $V_B$   &    Sc    &     3.65      &   10.53   &   23   &  0.37 	 &    24   & -12.17   &        4 \\    %   0.24        0.015	 &
VCC0950  &  $V_A$   &   Sm     &    1.28       &  12.98    &   17   &  0.23 	 &    23   & -13.40   &       11 \\    %  -0.07         -	 &
VCC0957  &  $V_S$   &    Sc    &     9.94      &    9.77   &   17   &  0.08 	 &    40   & -11.55   &        1 \\    %   0.02         -	 &
VCC0958  &  $V_A$   &    Sa    &     2.82      &    8.03   &   17   &  0.22 	 &     7   & -12.50   &        7 \\    %   1.14        0.002	 &
VCC0971  &  $V_B$   &    Sd    &     6.57      &   11.46   &   23   &  0.17 	 &    29   & -12.47   &       11 \\    %   0.20         -	 &
VCC0975  &  $V_B$   &    Scd   &      5.21     &    11.06  &   23   &  0.39 	 &    26   & -12.44   &        4 \\    %   0.33         -	 &
VCC0979  &  $V_B$   &    Sa    &     3.10      &    8.95   &   23   &  1.20 	 &     9   & -12.02   &        7 \\    %   1.17         -	 &
VCC0980  &  $V_A$   &    Scd   &      3.61     &    12.45  &   17   &  0.88 	 &    40   & -12.60   &       11 \\    %   0.67        0.039	 &
VCC0984  &  $V_A$   &    Sa    &     0.94      &    9.26   &   17   &  1.95 	 &     1   & -12.97   &        7 \\    %   1.78         -	 &
VCC0995  &  $V_A$   &    Sc    &     1.75      &   13.03   &   17   &  -0.13	 &    31   & -12.79   &        7 \\    %  -0.33         -	 &
VCC1002  &  $V_B$   &    Sc    &     6.19      &    9.65   &   23   &  0.53 	 &     9   & -11.91   &        7 \\    %   0.47        0.096	 &
VCC1011  &  $V_S$   &   Sdm    &     4.82      &   12.30   &   17   &  0.78 	 &    13   & -13.22   &       11 \\    %   0.43        0.217	 &
VCC1043  &  $V_A$   &    Sb    &     0.97      &    7.27   &   17   &  0.75 	 &     6   & -11.57   &       13 \\    %   1.33         -	 &
\hline
\newpage
\multicolumn{10}{c}{Virgo cont.}\\
\hline
\noalign{\smallskip}
Gal         & Agg    &  Type        & $\Theta$      & H      &   Dist.    & $Def_{gas}$ & $H_\alpha+[NII] E.W.$ & $Log F(H_\alpha)$  &  ref\\
	    &        &              & Deg.         & mag    &   Mpc      &          & $\AA$         & $\rm erg ~cm^{-2} ~s^{-1}$   & \\
(1)         &   (2)  &  (3)         &    (4)       &  (5)   &   (6)      &  (7)   &  (8)            & (9)              &  (10) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
VCC1110  &  $V_A$   &    Sab   &      4.73     &     7.13  &   17   &  0.93 	 &     2   & -12.10   &       13 \\    %   0.95         -	 &
VCC1118  &  $V_B$   &    Sc    &     3.18      &   10.02   &   23   &  0.67 	 &    17   & -12.14   &       11 \\    %   0.51
VCC1126  &  $V_A$   &    Sc    &     2.66      &    9.39   &   17   &  1.48 	&    11   & -12.35   &       11 \\     %   1.33 	0.047	  &
VCC1145  &  $V_S$   &    Sb    &     8.83      &    7.96   &   17   &  0.55 	&    11   & -11.53   &        7 \\     %   0.86 	0.068	  &
VCC1179  &  $V_B$   &   BCD    &     2.43      &   13.25   &   23   &  1.25 	&    20   & -13.17   &        6 \\     %   0.94 	 -	  &
VCC1189  &  $V_S$   &    Sc    &     5.63      &   11.42   &   17   &  0.43 	&    20   & -12.47   &        7 \\     %   0.34 	0.081	  &
VCC1190  &  $V_B$   &    Sa    &     3.66      &    8.27   &   23   &  2.07 	&     3   & -12.29   &        7 \\     %   1.93 	 -	  &
VCC1193  &  $V_S$   &    Sc    &     4.71      &   11.35   &   17   &  0.18 	&    31   & -12.38   &       11 \\     %  -0.05 	0.004	  &
VCC1200  &  $V_A$   &   Im     &    1.63       &  12.58    &   17   &  1.46 	&    16   & -13.56   &       7  \\     %   1.11 	 -	  &
VCC1205  &  $V_S$   &    Sc    &     4.58      &   10.23   &   17   &  0.05 	&    11   & -12.30   &        7 \\     %  -0.03 	0.176	  &
VCC1290  &  $V_S$   &    Sb    &     8.14      &    9.78   &   17   &  0.07 	&    30   & -11.89   &       11 \\     %   0.05 	0.001	  &
VCC1313  &  $V_A$   &   BCD    &     0.35      &   15.60   &   17   &  0.38 	&   291   & -12.79   &       12 \\     %  -0.20 	 -	  &
VCC1330  &  $V_S$   &    Sa    &     4.31      &    9.22   &   17   &  1.04 	&     4   & -12.48   &       11 \\     %   0.85 	 -	  &
VCC1356  &  $V_A$   &   BCD    &     0.91      &   13.10   &   17   &  0.43 	&    43   & -13.00   &       11 \\     %   0.04 	0.066	  &
VCC1374  &  $V_A$   &   BCD    &     2.48      &   12.41   &   17   &  0.59 	&    49   & -12.48   &        6 \\     %   0.23 	 -	  &
VCC1375  &  $V_S$   &    Sc    &     8.45      &   11.17   &   17   &  0.09 	&    28   & -11.49   &        7 \\     %  -0.05 	0.027	  &
VCC1379  &  $V_A$   &    Sc    &     4.46      &    9.95   &   17   &  0.30 	&    36   & -11.72   &       11 \\     %   0.15 	0.054	  &
VCC1393  &  $V_A$   &    Sc    &     2.74      &   10.87   &   17   &  0.43 	&    38   & -12.10   &       11 \\     %   0.23 	0.120	  &
VCC1401  &  $V_A$   &    Sbc   &      2.05     &     6.60  &   17   &  0.41 	&     6   & -11.28   &        7 \\     %   0.55 	0.010	  &
VCC1410  &  $V_A$   &   Sm     &    4.31       &  12.11    &   17   &  0.75 	&    35   & -12.66   &       11 \\     %   0.42 	0.053	  &
VCC1411  &  $V_A$   &   Pec    &     0.65      &   13.83   &   17   &  0.53 	&     2   & -14.32   &       11 \\     %   0.51 	 -	  &
VCC1412  &  $V_A$   &    Sa    &     1.25      &    8.22   &   17   &  1.60 	&     2   & -12.32   &        7 \\     %   2.33 	 -	  &
VCC1419  &  $V_A$   &   S..    &     1.08      &   10.39   &   17   &  1.77 	&     5   & -13.02   &        7 \\     %   1.59 	 -	  &
VCC1426  &  $V_A$   &   Im     &    0.63       &  13.13    &   17   &  1.24 	&    6    & -13.88   &        11\\     %   0.79 	 -	  &
VCC1437  &  $V_S$   &   BCD    &     3.25      &   12.21   &   17   &  0.43 	&    13   & -13.19   &       12 \\     %  -0.08 	 -	  &
VCC1450  &  $V_A$   &    Sc    &     1.72      &   10.85   &   17   &  0.65 	&    69   & -11.69   &        7 \\     %   0.54 	0.044	  &
VCC1486  &  $V_A$   &   S..    &     1.19      &   12.05   &   17   &  0.93 	&    11   & -13.14   &        7 \\     %   0.72 	0.018	  &
VCC1508  &  $V_S$   &    Sc    &     3.79      &    9.73   &   17   &  -0.09	&    40   & -11.58   &       11 \\     %  -0.26 	0.031	  &
VCC1516  &  $V_S$   &    Sbc   &      3.29     &     9.93  &   17   &  0.51 	&    10   & -12.19   &       13 \\     %   0.80 	 -	  &
VCC1532  &  $V_A$   &    Sc    &     3.06      &   10.68   &   17   &  1.00 	&    17   & -12.35   &       11 \\     %   0.82 	0.004	  &
VCC1540  &  $V_S$   &    Sb    &     9.77      &    7.27   &   17   &  -0.18	&    20   & -11.15   &        7 \\     %  -0.13 	0.004	  &
VCC1552  &  $V_A$   &    Sa    &     1.08      &    9.07   &   17   &  1.66 	&     2   & -12.78   &        7 \\     %   2.18 	 -	  &
VCC1554  &  $V_S$   &   Sm     &    5.99       &   9.79    &   17   &  -0.13	&    75   & -11.35   &       13 \\     %  -0.37 	0.035	  &
VCC1555  &  $V_S$   &    Sc    &     4.28      &    7.64   &   17   &  0.23 	&    17   & -11.06   &        7 \\     %   0.19 	0.007	  &
VCC1557  &  $V_S$   &    Scd   &     10.10     &    11.74  &   17   &  0.64 	&    23   & -12.69   &       11 \\     %   0.44 	 -	  &
VCC1562  &  $V_S$   &    Sc    &    10.24      &    7.78   &   17   &  0.18 	&    20   & -11.17   &        7 \\     %   0.15 	0.005	  &
VCC1569  &  $V_A$   &    Scd   &      1.43     &    13.51  &   17   &  1.28 	&    13   & -13.42   &        7 \\     %   0.90 	 -	  &
VCC1575  &  $V_S$   &   Sm     &    5.32       &  11.27    &   17   &  0.35 	&    13   & -12.68   &        7 \\     %   0.93 	0.036	  &
VCC1581  &  $V_S$   &   Sm     &    6.17       &  12.69    &   17   &  0.30 	&    6    & -13.41   &       11 \\     %  -0.03 	0.073	  &
VCC1585  &  $V_A$   &   Im     &    2.99       &  13.54    &   17   &  0.23 	&    21   & -13.04   &       9  \\     %  -0.07 	 -	  &
VCC1588  &  $V_A$   &    Scd   &      3.31     &     9.43  &   17   &  0.74 	&     3   & -12.51   &        7 \\     %   0.68 	 -	  &
VCC1615  &  $V_A$   &    Sb    &     2.38      &    7.28   &   17   &  0.59 	&     3   & -11.78   &        1 \\     %   0.80 	 -	  &
VCC1624  &  $V_S$   &    Sc    &     9.43      &   10.35   &   17   &  0.80 	&    11   & -12.62   &       11 \\     %   0.64 	 -	  &
VCC1654  &  $V_A$   &   Im     &    2.79       &  14.22    &   17   &  0.48 	&    20   & -13.52   &       11 \\     %   0.04 	0.709	  &
VCC1673  &  $V_A$   &    Sc    &     1.80      &    8.22   &   17   &  0.27 	&    15   & -11.80   &        7 \\     %   0.43 	0.001	  &
VCC1675  &  $V_S$   &   Pec    &     4.56      &   12.56   &   17   &  1.40 	&     4   & -13.80   &       11 \\     %   1.35 	 -	  &
VCC1676  &  $V_A$   &    Sc    &     1.82      &    7.70   &   17   &  0.34 	&    19   & -11.54   &        7 \\     %   0.58 	0.003	  &
VCC1678  &  $V_S$   &    Sd    &     5.94      &   12.52   &   17   &  0.18 	&    51   & -12.52   &        7 \\     %  -0.06 	0.144	  &
VCC1686  &  $V_A$   &   Sm     &    1.68       &  11.25    &   17   &  0.90 	&    44   & -12.12   &       11 \\     %   0.79 	0.159	  &
VCC1690  &  $V_A$   &    Sab   &      1.65     &     7.02  &   17   &  0.80 	&     2   & -11.82   &        7 \\     %   1.07 	 -	  &
VCC1696  &  $V_A$   &    Sc    &     2.35      &    8.59   &   17   &  0.55 	&    12   & -11.86   &        4 \\     %   0.54 	 -	  &
VCC1699  &  $V_S$   &   Sm     &    5.68       &  12.47    &   17   &  0.36 	&    24   & -12.80   &       11 \\     %   0.04 	0.530	  &
VCC1725  &  $V_S$   &   BCD    &     4.19      &   12.13   &   17   &  0.87 	&    48   & -12.56   &       12 \\     %   0.55 	0.233	  &
\hline
\newpage
\multicolumn{10}{c}{Virgo cont.}\\
\hline
\noalign{\smallskip}
Gal         & Agg    &  Type        & $\Theta$      & H      &   Dist.    & $Def_{gas}$ & $H_\alpha+[NII] E.W.$ & $Log F(H_\alpha)$  &  ref\\
	    &        &              & Deg.         & mag    &   Mpc      &          & $\AA$         & $\rm erg ~cm^{-2} ~s^{-1}$   & \\
(1)         &   (2)  &  (3)         &    (4)       &  (5)   &   (6)      &  (7)   &  (8)            & (9)              &  (10) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
VCC1726  &  $V_S$   &   Sdm    &     5.55      &   12.96   &   17   &  0.34 	&    34   & -12.75   &        7 \\     %   0.00 	 -	  &
VCC1727  &  $V_A$   &    Sab   &      1.78     &     6.77  &   17   &  0.45 	&     4   & -11.22   &        1 \\     %   0.83 	 -	  &
VCC1730  &  $V_S$   &    Sc    &     7.23      &    9.02   &   17   &  0.72 	 &     4   & -12.42   &        7 \\    %    1.03       -	&
VCC1757  &  $V_A$   &    Sa    &     1.96      &   10.81   &   17   &  1.57 	 &     7   & -12.78   &       11 \\    %    1.38       -	&
VCC1758  &  $V_S$   &    Sc    &     4.87      &   11.97   &   17   &  0.59 	 &    17   & -12.87   &       11 \\    %    0.39       -	&
VCC1760  &  $V_S$   &    Sa    &     8.29      &    8.74   &   17   &  1.03 	 &     5   & -12.26   &        7 \\    %    1.16       -	&
VCC1789  &  $V_S$   &   Im     &    7.74       &  12.95    &   17   &  0.91 	 &    16   & -13.20   &       11 \\    %    0.53      0.262	&
VCC1791  &  $V_S$   &   BCD    &     4.90      &   12.17   &   17   &  0.23 	 &    72   & -12.37   &       11 \\    %   -0.12      0.002	&
VCC1811  &  $V_E$   &    Sc    &     3.64      &    9.92   &   17   &  0.28 	 &    11   & -12.23   &        1 \\    %    0.23      0.127	&
VCC1868  &  $V_E$   &    Scd   &      2.59     &     9.74  &   17   &  1.02 	 &     3   & -13.13   &        7 \\    %    0.89       -	&
VCC1918  &  $V_S$   &   Im     &    7.23       &  14.49    &   17   &  0.56 	 &    15   & -13.85   &       11 \\    %    0.17      0.064	&
VCC1923  &  $V_S$   &    Sbc   &      8.91     &     9.98  &   17   &  0.47 	 &    36   & -11.73   &       11 \\    %    0.45      0.067	&
VCC1929  &  $V_E$   &    Scd   &      3.48     &    10.78  &   17   &  0.57 	 &    12   & -12.71   &        7 \\    %    0.35       -	&
VCC1931  &  $V_E$   &   Im     &    3.02       &  13.04    &   17   &  0.45 	 &    36   & -13.28   &       7  \\    %    0.10       -	&
VCC1932  &  $V_E$   &    Sc    &     3.45      &    9.52   &   17   &  0.38 	 &    16   & -12.13   &        7 \\    %    0.45       -	&
VCC1943  &  $V_E$   &    Sb    &     3.06      &    8.90   &   17   &  0.31 	 &    24   & -11.74   &        7 \\    %    0.25      0.006	&
VCC1952  &  $V_E$   &   Im     &    5.62       &  14.60    &   17   &  0.29 	 &    32   & -13.57   &       9  \\    %   -0.19       -	&
VCC1955  &  $V_E$   &   BCD    &     3.02      &   11.16   &   17   &  1.18 	 &     9   & -13.05   &       12 \\    %    0.83       -	&
VCC1972  &  $V_E$   &    Sc    &     3.21      &    8.38   &   17   &  0.12 	 &    16   & -11.51   &        4 \\    %    0.27      0.008	&
VCC1987  &  $V_E$   &    Sc    &     3.28      &    7.90   &   17   &  -0.18	 &    30   & -11.14   &        4 \\    %   -0.29      0.051	&
VCC1992  &  $V_E$   &   Im     &    3.27       &  14.10    &   17   &  0.23 	 &    24   & -13.16   &       9  \\    %   -0.22       -	&
VCC2023  &  $V_E$   &    Sc    &     3.70      &   11.62   &   17   &  0.12 	 &    27   & -12.36   &       11 \\    %   -0.05      0.045	&
VCC2033  &  $V_E$   &   BCD    &     5.42      &   13.06   &   17   &  1.06 	 &    13   & -13.27   &       12 \\    %    0.61       -	&
VCC2034  &  $V_E$   &   Im     &    4.36       &  13.23    &   17   &  0.72 	 &    2    & -14.40   &       12 \\    %    0.27      - 	&
VCC2037  &  $V_E$   &   BCD    &     4.37      &   12.55   &   17   &  1.24 	 &    15   & -13.42   &        7 \\    %    0.81      0.343	&
VCC2058  &  $V_E$   &    Sc    &     4.34      &    8.37   &   17   &  0.72 	 &    13   & -11.58   &        1 \\    %    0.90      0.002	&
VCC2066  &  $V_E$   &   ?      &      4.49     &     9.28  &   17   &  0.89 	 &    6    & -12.43   &        7 \\    %    0.66        -	&
VCC2070  &  $V_E$   &    Sa    &     5.82      &    7.68   &   17   &  0.21 	 &     6   & -11.78   &        4 \\    %    0.01       -	&
Z013046  &  $V_Z$   &    Sa    &    12.53      &    8.93   &   17   &  0.36 	 &    17   & -11.90   &       10 \\    %    0.19       -	&
Z014062  &  $V_Z$   &    Scd   &     12.01     &    10.47  &   17   &  0.11 	 &    15   & -12.52   &        4 \\    %   -0.02       -	&
Z014063  &  $V_Z$   &    Sc    &    12.29      &    7.61   &   17   &  0.41 	 &    32   & -11.04   &        7 \\    %    0.36       -	&
Z014110  &  $V_Z$   &    Sc    &    12.81      &    9.23   &   17   &  -0.21	 &    34   & -11.43   &        1 \\    %   -0.34       -	&
Z015031  &  $V_Z$    &  Sc     &    12.44      &    9.2    &   17   &  0.52	 &    16   &  -12.11   &	  T.W. \\
Z015049  &  $V_Z$    &  Sb     &    12.74      &    8.13   &   17   &  1.24	 &    11   &  -11.89   &	  T.W. \\
Z015055  &  $V_Z$    &  Sc     &    14.5       &    9.46   &   17   &  0.33	 &    28   &  -11.89   &	  T.W. \\
Z041041  &  $V_Z$    &  Scd    &    11.28      &    9.88   &   17   &  0.00	 &    40   &  -11.77   &	  T.W. \\
Z043028  &  $V_Z$    &  Sc     &    9.08       &    10.74  &   17   &  0.21	 &    60   &  -11.82   &	  T.W. \\
Z043034  &  $V_Z$    &  Sc     &    10.08      &    10.07  &   17   &  -0.05	 &    51   &  -11.77   &	  T.W. \\
Z043041  &  $V_Z$   &    Sc    &     8.51      &    9.62   &   17   &  -0.21	 &    66   & -11.29   &        4 \\    %   -0.39       -	&
Z043054  &  $V_Z$   &  Scd     &     9.67      &   10.97   &   17   &  0.00      &    71   &  -11.90   &      T.W. \\
Z043071  &  $V_Z$   &    Sc    &    10.18      &    9.25   &   17   &  -0.54	 &    43   & -11.37   &        1 \\    %   -0.75       -	&
Z043093  &  $V_Z$   &    Sc    &    12.34      &    8.87   &   17   &  0.07 	 &    40   & -11.25   &        1 \\    %   -0.07       -	&
Z069036  &  $V_Z$  &    Sb     &     6.7       &   10.38   &   17   &  0.33      &    19   & -12.32   &      T.W. \\
Z071060  &  $V_Z$   &    Sd    &     5.16      &    9.87   &   17   &  0.12 	 &    44   & -11.92   &        7 \\    %   -0.13      0.020	&
Z098044  & $V_Z$   &    Sa    &     4.87      &    8.78   &   17   &   1.20 	&     7    & -11.91   &       13 \\    %   1.44        -	&
Z099098  & $V_Z$   &    Sc    &    10.22      &   11.69   &   17   &   -0.43	&    18    & -12.02   &        1 \\    %  -0.62        -	&
Z100004  & $V_Z$   &    Sc    &     5.07      &    8.25   &   17   &   -0.11	&    20    & -11.27   &        1 \\    %  -0.24        -	&
Z100015  & $V_Z$  &    Scd    &     6.34      &   10.13   &   17   &   0.44     &    37    & -12.06   &      T.W. \\
\hline															    
\noalign{\smallskip}													    
%\newpage														    
\multicolumn{10}{c}{Coma/A1367 supercluster}\\										    
\hline															    
\noalign{\smallskip}													    
\noalign{\smallskip}													    
Z097005  &  Iso    &    Sc    &     2.74      &   12.41   &   81   &  -0.18    &    39   & -12.66   &	    11 \\      %    -0.29	   0.019     &
Z097026  &  Prs    &   Pec    &     1.77      &   11.65   &   83   &  -0.38    &    83   & -12.18   &	    11 \\      %    -0.45	   0.057     &
Z097027  &  Prs    &    Sc    &     1.77      &   11.84   &   88   &  0.37     &    22   & -12.69   &	    11 \\      %     0.28	   0.010     &
\hline
\newpage
\multicolumn{10}{c}{Coma/A1367 supercluster. Cont.}\\
\hline
\noalign{\smallskip}
Gal         & Agg    &  Type        & $\Theta$      & H      &   Dist.    & $Def_{gas}$ & $H_\alpha+[NII] E.W.$ & $Log F(H_\alpha)$  &  ref\\
	    &        &              & Deg.         & mag    &   Mpc      &          & $\AA$         & $\rm erg ~cm^{-2} ~s^{-1}$   & \\
(1)         &   (2)  &  (3)         &    (4)       &  (5)   &   (6)      &  (7)   &  (8)            & (9)              &  (10) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Z097062  &  A1367  &    Pec   &      0.53     &    12.94  &   91   &  0.34     &    37   & -13.13   &	    11 \\      %     0.31	   0.006     &
Z097063  &  A1367  &    Pec   &      0.55     &    13.56  &   91   &  0.18     &    22   & -13.42   &	    11 \\      %     0.22	    -	     &
Z097064  &  A1367  &    S..   &      0.58     &    12.41  &   91   &  0.20     &     1   & -14.77   &	    11 \\      %     0.03	    -	     &
Z097068  &  A1367  &     Sbc  &     0.55      &   11.26   &   91   &  -0.25    &    41   & -12.30   &	     1 \\      %    -0.14	   0.003     &
Z097072  &  A1367  &     Sa   &      0.44     &    11.36  &   91   &  0.32     &     5   & -13.23   &	     2 \\      %     0.50	    -	     &
Z097073  &  A1367  &    Pec   &      0.37     &    13.19  &   91   &  0.00     &   111   & -12.60   &	    11 \\      %     0.16	   0.176     &
Z097076  &  A1367  &     Sb   &      0.36     &    11.39  &   91   &  1.39     &     1   & -14.08   &	    11 \\      %     1.39	    -	     &
Z097079  &  A1367  &    Pec   &      0.33     &    13.15  &   91   &  0.10     &   129   & -12.61   &	    11 \\      %     0.25	   0.109     &
Z097087  &  A1367  &    Pec   &      0.20     &    11.01  &   91   &  0.14     &    77   & -12.07   &	     5 \\      %     0.19	   0.012     &
Z097091  &  A1367  &     Sa   &      0.27     &    11.07  &   91   &  -0.05    &    23   & -12.66   &	    14 \\      %    -0.18	    -	     &
Z097092  &  A1367  &     Sbc  &      0.38     &    12.57  &   91   &  0.04     &    28   & -13.10   &	     1 \\      %     0.31	    -	     &
Z097093  &  A1367  &    Pec   &      0.09     &    12.90  &   91   &  0.47  	&     9   & -13.47   &       5 \\     %       0.57	   -	    &
Z097102  &  A1367  &     Sa   &      0.40     &    11.40  &   91   &  0.44  	&     2   & -13.66   &       5 \\     %       0.36	   -	    &
Z097114  &  A1367  &    Pec   &      0.11     &    13.19  &   91   &  -		&    36   & -13.19   &      14 \\     %        -	   -	    &
Z097120  &  A1367  &     Sa   &      0.10     &    10.55  &   91   &  0.45  	&     4   & -12.93   &       2 \\     %       0.90	   -	    &
Z097122  &  A1367  &    Pec   &      0.38     &    11.74  &   91   &  0.43  	&    46   & -12.53   &       2 \\     %       0.49	   -	    &
Z097129N  &  A1367  &     Sb   &      0.22     &     9.77  &   91   &  -0.37 	&    14   & -12.23   &       5 \\     %       0.18	   -	    &
Z097129S &  A1367  &     Sbc  &      0.22     &    11.91  &   91   &  -		&    17   & -13.08   &       5 \\     %        -	  0.066     &
Z097138  &  A1367  &    Pec   &      0.38     &    13.92  &   91   &  -0.13 	&    64   & -12.77   &       5 \\     %      -0.22	  0.045     &
Z097149  &  A1367  &    S..   &      0.93     &    11.68  &   91   &  0.23  	&    13   & -13.26   &       3 \\     %       0.07	   -	    &
Z097168  &  Iso    &   S..    &     1.81      &   12.41   &   80   &  0.42  	&    78   & -13.00   &       8 \\     %       0.25	   -	    &
Z098002  &  Iso    &    Sb    &     2.32      &   13.13   &   82   &  0.12  	&    34   & -12.76   &       8 \\     %       0.10	   -	    &
Z098013  &  Iso    &    Sc    &     3.49      &   11.73   &   92   &  -0.10 	&    35   & -12.58   &       5 \\     %      -0.12	  0.021     &
Z098016  &  Iso    &    Sc    &     4.12      &   12.12   &   86   &  0.17  	&    31   & -12.70   &       5 \\     %       0.11	  0.009     &
Z098023  &  Prs    &    Sb    &     4.53      &   11.58   &   92   &  -		&    11   & -13.00   &       5 \\     %        -	   -	    &
Z098041  &  Grp    &    Sc    &     4.66      &   11.86   &   97   &  0.70  	&    66   & -12.18   &       3 \\     %       0.65	   -	    &
Z098046  &  Grp    &    Sa    &     4.75      &   10.66   &   97   &  0.21  	&     8   & -12.76   &       3 \\     %       0.07	   -	    &
Z098058  &  Iso    &    Sbc   &      5.50     &    10.70  &   96   &  0.00  	&    11   & -12.70   &       5 \\     %       0.00	  0.022     &
Z098081  &  Prs    &    Sa    &     6.52      &   11.57   &   96   &  -		&    14   & -12.86   &       5 \\     %        -	   -	    &
Z098085  &  Prs    &    Sc    &     6.64      &   12.05   &   94   &  -0.04 	&    29   & -12.50   &       3 \\     %      -0.13	   -	    &
Z098116  &  Iso    &    Sc    &     7.33      &   11.87   &   83   &  -0.25 	&    39   & -12.34   &       5 \\     %      -0.34	  0.025     &
Z100005  &  Iso    &   Pec    &     9.85      &   10.66   &   88   &  0.32  	&    19   & -12.54   &       3 \\     %       0.41	    -	    &
Z100012  &  Iso    &   Pec    &    10.10      &   12.47   &   86   &  -0.04 	&    39   & -12.89   &       5 \\     %      -0.12	    -	    &
Z101033  &  Iso    &    Sc    &     9.80      &   12.29   &   89   &  0.14  	&    16   & -13.34   &      11 \\     %       0.07	    -	    &
Z101049  &  Iso    &    Sbc   &     10.09     &    11.49  &   95   &  -0.23 	&    10   & -12.88   &      11 \\     %      -0.24	  0.028     &
Z101054  &  Iso    &    Sab   &     12.05     &    10.75  &   88   &  -0.04 	&    11   & -12.61   &       5 \\     %      -0.20	  0.012     &
Z127005  &  Iso    &    Sbc   &      3.04     &    12.22  &   91   &  0.05  	&    26   & -12.82   &       5 \\     %       0.04	  0.006     &
Z127018  &  Iso    &    Sb    &     3.06      &   12.33   &   92   &  -		&    16   & -12.89   &       3 \\     %        -	   -	    &
Z127025S &  Prs    &    Sbc   &      2.74     &    11.20  &   94   &  -0.02 	&    22   & -12.39   &       2 \\     %       0.09	   -	    &
Z127025N &  Prs    &    Sc    &     2.76      &   11.73   &   95   &  -		&    21   & -12.70   &       3 \\     %        -	   -	    &
Z127026  &  Iso    &    Sbc   &      6.01     &    11.30  &   91   &  -0.16 	&    15   & -12.70   &      11 \\     %      -0.17	  0.001     &
Z127033  &  Iso    &    Sc    &     5.02      &   11.46   &   84   &  0.06  	&    10   & -12.96   &       5 \\     %       0.00	  0.015     &
Z127035  &  Iso    &    Sa    &     4.13      &   11.21   &   91   &  0.29  	&    10   & -12.93   &       5 \\     %       0.15	   -	    &
Z127037  &  Iso    &   Pec    &     5.19      &   12.90   &   82   &  -0.00 	&    47   & -12.77   &       5 \\     %      -0.10	  0.052     &
Z127038  &  Iso    &    Sc    &     2.91      &   10.54   &   92   &  -0.18 	&    16   & -12.27   &       2 \\     %      -0.20	   -	    &
Z127039  &  Iso    &    Sbc   &      3.20     &    12.16  &   92   &  -		&    48   & -12.54   &       3 \\     %        -	   -	    &
Z127049  &  A1367  &    Pec   &      0.87     &    11.93  &   91   &  0.29  	&    57   & -12.84   &       8 \\     %       0.32	   -	    &
Z127050  &  Grp    &    Sbc   &      1.26     &    11.38  &   93   &  0.00  	&    16   & -12.53   &       2 \\     %       0.00	   -	    &
Z127052  &  A1367  &     Sa   &      0.71     &     9.79  &   91   &  0.27  	&     4   & -12.70   &       5 \\     %       0.16	  0.306     &
Z127053  &  Iso    &    Sbc   &      4.18     &    11.33  &   85   &  -0.10 	&    17   & -12.74   &       5 \\     %      -0.11	  0.035     &
Z127054  &  Grp    &    Sb    &     1.02      &   10.62   &   93   &  0.10  	&     4   & -12.81   &       5 \\     %       0.10	   -	    &
Z127055  &  Iso    &   Pec    &     1.55      &   12.06   &   89   &  -		&    41   & -12.74   &       8 \\     %        -	   -	    &
Z127061  &  Iso    &    Sc    &     5.24      &   12.99   &   79   &  -0.12 	&    29   & -12.70   &      11 \\     %      -0.20	  0.015     &
\hline
\newpage
\multicolumn{10}{c}{Coma/A1367 supercluster. Cont.}\\
\hline
\noalign{\smallskip}
Gal         & Agg    &  Type        & $\Theta$      & H      &   Dist.    & $Def_{gas}$ & $H_\alpha+[NII] E.W.$ & $Log F(H_\alpha)$  &  ref\\
	    &        &              & Deg.         & mag    &   Mpc      &          & $\AA$         & $\rm erg ~cm^{-2} ~s^{-1}$   & \\
(1)         &   (2)  &  (3)         &    (4)       &  (5)   &   (6)      &  (7)   &  (8)            & (9)              &  (10) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Z127071  &  Grp    &   Pec    &     2.02      &   12.83   &   93   &  0.22  	&    52   & -12.71   &       3 \\     %       0.13	   -	    &
Z127082  &  Grp    &    Sc    &     2.20      &   11.39   &   93   &  0.11  	&    22   & -12.59   &       2 \\     %       0.02	   -	    &
Z127095  &  Grp    &    Sc    &     2.29      &   10.55   &   93   &  0.03  	&    15   & -12.36   &       2 \\     %       0.03	   -	    &
Z127100  &  Grp    &    Sb    &     2.37      &   11.05   &   93   &  0.06  	&    10   & -12.87   &       2 \\     %       0.06	   -	    &
Z128003  &  Iso    &   Pec    &     5.05      &   11.61   &   86   &  -0.07 	&    41   & -12.48   &       3 \\     %      -0.11	   -	    &
Z128015  &  Prs    &    Sb    &     5.01      &   11.96   &   91   &  -		&    21   & -12.78   &       5 \\     %        -	  0.053     &
Z128016  &  Iso    &   S..    &     5.32      &   12.07   &   88   &  -0.13 	&    35   & -12.69   &       3 \\     %      -0.31	   -	    &
Z128021  &  Iso    &    Sbc   &     7.19      &   10.95   &   94   &  0.03  	&    16   & -12.68   &       5 \\     %       0.02	   -	    &
Z128023  &  Grp    &    Sa    &     5.08      &   10.70   &   97   &  -0.16 	&    17   & -12.43   &       3 \\     %      -0.30	   -	    &
Z128049  &  Iso    &    Sc    &     8.58      &   11.31   &   86   &  0.41  	&    20   & -12.85   &       3 \\     %       0.49	   -	    &
Z128063  &  Prs    &    Sa    &     7.56      &   11.07   &   90   &  0.19  	&     4   & -13.28   &       3 \\      %       0.06	   -	    &
Z128072  &  Iso    &   Pec    &     9.20      &   12.26   &   91   &  -		&    37   & -12.81   &       5 \\      %	-	   -	    &
Z128073  &  Iso    &    Sb    &     9.52      &   11.29   &   92   &  -0.02 	&    16   & -12.63   &       5 \\      %       0.01	  0.002     &
Z128080  &  Iso    &    Sb    &     9.34      &   11.76   &   98   &  -0.13 	&    24   & -12.67   &       3 \\      %       0.05	   -	    &
Z128087  &  Iso    &    Sc    &     8.02      &   11.55   &   89   &  0.20  	&    14   & -12.83   &       5 \\      %       0.13	  0.007     &
Z128089  &  Iso    &    Sa    &     9.15      &   10.76   &   91   &  0.40  	&     9   & -12.78   &       5 \\      %       0.35	  0.002     &
Z129004  &  Iso    &   S..    &     8.82      &   12.04   &   91   &  -		&    34   & -12.77   &       5 \\      %	-	    -	    &
Z129020  &  Iso    &    Sb    &     7.99      &   10.94   &   87   &  0.15  	&    10   & -12.81   &       5 \\      %       0.14	  0.007     &
Z129021  &  Iso    &   S..    &     7.60      &   11.83   &   89   &  -0.96 	&    24   & -12.72   &       3 \\      %      -1.15	   -	    &
Z129022  &  Iso    &    Sab   &      5.96     &    10.63  &   93   &  -0.10 	&     8   & -12.63   &       3 \\      %      -0.25	    -	    &
Z130003  &  Iso    &    Sb    &     6.17      &   11.01   &   95   &  -		&    19   & -12.60   &       5 \\      %	-	  0.011     &
Z130005  &  Iso    &    Sbc   &      5.77     &    12.24  &   94   &  0.22  	&    40   & -12.69   &      11 \\      %       0.21	  0.072     &
Z130006  &  Iso    &    Sbc   &      2.35     &    11.45  &   87   &  -0.04 	&    32   & -12.59   &       5 \\      %       0.04	  0.015     &
Z130008  &  Iso    &    Sc    &     2.89      &   11.89   &   97   &  -0.41 	&    49   & -12.37   &       2 \\      %      -0.53	   -	    &
Z130014  &  Iso    &    Sbc   &      4.07     &    11.36  &   94   &  0.05  	&    20   & -12.64   &       3 \\      %       0.09	   -	    &
Z130021  &  Iso    &    Sa    &     4.31      &   11.57   &   95   &  0.16  	&    28   & -12.54   &       5 \\      %       0.18	  0.102     &
Z130025  &  Iso    &    Sa    &     7.10      &   11.18   &   93   &  0.17  	&     1   & -14.26   &      11 \\      %       0.02	   -	    &
Z130026  &  Prs    &    Sc    &     8.34      &   11.59   &   91   &  0.02  	&    18   & -12.67   &      11 \\      %      -0.03	  0.017     &
Z130029  &  Prs    &    Sc    &     8.40      &   11.35   &   90   &  -		&    54   & -12.31   &      11 \\      %	-	  0.033     &
Z131008  &  Iso    &    Sbc   &      9.48     &    11.16  &   79   &  -0.03 	&    27   & -12.67   &      11 \\      %      -0.04	   -	    &
Z131009  &  Iso    &    Sc    &     7.40      &   12.39   &  100   &  0.05  	&    27   & -12.74   &       5 \\      %      -0.04	  0.112     &
Z157012  &  Iso    &    Sbc   &      9.08     &    12.40  &   91   &  -0.18 	&    30   & -12.65   &       3 \\      %      -0.19	   -	    &
Z157032  &  Iso    &    Sa    &     9.78      &    9.79   &   91   &  0.78  	&     1   & -13.75   &     5   \\      %       0.64	   -	    &
Z157035  &  Iso    &    Sb    &    10.57      &   10.34   &   83   &  -0.18 	&    19   & -12.09   &     3   \\      %      -0.05	   -	    &
Z157044  &  Iso    &   Pec    &     7.14      &   12.86   &   88   &  -		&    40   & -13.00   &     5   \\      %	-	   -	    &
Z157062  &  Iso    &   Pec    &    11.64      &   14.53   &   92   &  0.12  	&    77   & -12.87   &    11   \\      %       0.01	   -	    &
Z157064  &  Iso    &    Sb    &     9.71      &   11.72   &   85   &  -0.02 	&    11   & -12.79   &     5   \\      %       0.02	  0.104     &
Z157075  &   Iso  &	Sc    &     7.58      &   12.97   &   89   &  0.18      &    29   & -13.14   &   T.W.   \\ 
Z158009  &  Prs    &    Sb    &    12.24      &   10.77   &  100   &  0.11  	&    17   & -12.41   &       3 \\      %       0.65	   -	    &
Z158010  &  Prs    &    Sbc   &     12.23     &    12.07  &  105   &  0.19  	&    22   & -12.89   &       3 \\      %       0.17	   -	    &
Z158036  &  Iso    &    Sb    &     8.89      &   10.24   &   87   &  -0.17 	&    11   & -12.51   &     5   \\      %      -0.20	  0.006     &
Z158038  &  Iso    &    Sab   &     11.23     &    11.66  &   90   &  0.23  	&    23   & -12.68   &     3   \\      %       0.07	   -	    &
Z158054  &  Iso    &   Pec    &     9.86      &   12.01   &  102   &  -0.02 	&    72   & -12.35   &       3 \\      %      -0.13	   -	    &
Z158081  &  Iso    &   Pec    &     9.15      &   11.85   &   90   &  0.02  	&    24   & -12.80   &     3   \\      %      -0.03	   -	    &
Z158105  &  Iso    &    Sbc   &      7.93     &    11.50  &   91   &  -0.12 	&    17   & -12.71   &     5   \\      %      -0.16	  0.080     &
Z159008  &  Iso    &    Sb    &     6.71      &   10.98   &   98   &  0.03  	&    24   & -12.44   &     5   \\      %       0.06	  0.004     &
Z159031  &  Prs    &    Sa    &     5.09      &   11.55   &  100   &  -0.02 	&     9   & -12.99   &       3 \\      %      -0.16	   -	    &
Z159033  &  Iso    &    Sa    &     4.98      &   10.85   &  102   &  0.65  	&     2   & -13.50   &     5   \\      %       0.54	   -	    &
Z159037  &  Iso    &    Sab   &      4.86     &    11.50  &   97   &  -0.13 	&    44   & -12.42   &      11 \\      %      -0.28	  0.010     &
Z159040  &  Iso    &    Sa    &     5.14      &   12.20   &   93   &  -0.19 	&    26   & -12.69   &      3  \\      %      -0.34	   -	    &
Z159059  &  Iso    &    Sab   &      3.73     &    12.15  &  100   &  -0.26 	&    61   & -12.34   &      5  \\      %      -0.31	  0.011     &
Z159061  &  Iso    &    Sbc   &      4.77     &    11.18  &   93   &  0.29  	&     4   & -13.26   &       5 \\      %       0.28	   -	    &
Z159071  &  Iso    &    Sc    &     3.43      &   12.78   &   92   &  -		&    32   & -12.84   &      11 \\      %	-	   -	    &
\hline
\newpage
\multicolumn{10}{c}{Coma/A1367 supercluster. Cont.}\\
\hline
\noalign{\smallskip}
Gal         & Agg    &  Type        & $\Theta$      & H      &   Dist.    & $Def_{gas}$ & $H_\alpha+[NII] E.W.$ & $Log F(H_\alpha)$  &  ref\\
	    &        &              & Deg.         & mag    &   Mpc      &          & $\AA$         & $\rm erg ~cm^{-2} ~s^{-1}$   & \\
(1)         &   (2)  &  (3)         &    (4)       &  (5)   &   (6)      &  (7)   &  (8)            & (9)              &  (10) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Z159072S &  Prs    &   Pec    &     4.06      &   10.84   &   88   &  0.01  	&    12   & -12.77   &      11 \\      %      -0.12	  0.048     &
Z159072N &  Prs    &   Pec    &     4.07      &   10.85   &   88   &  0.09  	&     4   & -13.30   &      11 \\      %      -0.03	   -	    &
Z159076  &  Iso    &    Sbc   &      3.27     &   11.08   &   90   &  0.30  	&    15   & -12.61   &       2 \\      %       0.39	   -	    &
Z159090  &  Prs    &    Sc    &     2.05      &   12.25   &  111   &  -0.47 	&    22   & -12.83   &       2 \\      %      -0.56	   -	    &
Z159091  &  Iso    &   S..    &     2.17      &   11.74   &   86   &  -0.19 	&     6   & -13.34   &       3 \\      %       0.00	   -	    &
Z159095  &  Iso    &    Sbc   &      3.60     &   11.23   &   91   &  -0.20 	&     4   & -13.32   &       5 \\      %      -0.24	   -	    &
Z159096  &  Iso    &    Sc    &     3.82      &   12.10   &   82   &  0.08  	&    22   & -12.76   &       5 \\      %      -0.01	  0.011     &
Z159097  &  Iso    &   Pec    &     1.98      &   12.22   &   86   &  -		&    18   & -13.15   &       5 \\      %	-	   -	    &
Z159101  &  Coma   &   Pec    &     1.67      &   13.50   &   96   &  0.14  	&    64   & -12.78   &       5 \\      %       0.07	   -	    &
Z159102  &  Coma   &    Sab   &     1.60      &   10.60   &   96   &  -0.22 	&    31   & -12.28   &       5 \\      %      -0.25	  0.013     &
Z160001  &  Coma   &    Sb    &     1.66      &   12.34   &   96   &  0.10  	&    15   & -13.17   &       11 \\	%	0.09	  0.004     &
Z160005  &  Iso    &    Sb    &     2.07      &   10.47   &   84   &  0.01  	&     3   & -13.35   &        5 \\	%      -0.01	   -	    &
Z160009  &  Coma   &   S..    &     1.25      &   11.44   &   96   &  -		&     6   & -13.46   &       11 \\	%	 -	   -	    &
Z160020  &  Coma   &   Pec    &     0.90      &   13.36   &   96   &  0.08  	&    33   & -12.84   &        5 \\	%	0.27	   -	    &
Z160025  &  Coma   &    Sa    &     1.25      &   10.35   &   96   &  1.03  	&     2   & -13.29   &        5 \\	%	0.92	   -	    &
Z160026  &  Coma   &    Sc    &     1.03      &   12.53   &   96   &  0.20  	&    35   & -12.87   &        5 \\	%	0.23	  0.087     &
Z160032  &  Coma   &    Sb    &     1.64      &   11.69   &   96   &  0.52  	&    10   & -13.05   &        5 \\	%	0.76	  0.008     &
Z160055  &  Coma   &    Sab   &     0.48      &   10.91   &   96   &  0.39  	&    31   & -12.34   &       14 \\	%	0.49	  0.006     &
Z160058  &  Coma   &    Sbc   &     0.82      &   11.87   &   96   &  0.22  	&    22   & -12.82   &        2 \\	%	0.40	   -	    &
Z160064  &  Coma   &   Pec    &     0.77      &   12.79   &   96   &  0.32  	&    67   & -12.94   &        5 \\	%	0.38	   -	    &
Z160067  &  Coma   &   Pec    &     0.85      &   13.16   &   96   &  -0.21 	&    78   & -12.67   &        5 \\	%      -0.05	   -	    &
Z160073  &  Coma   &   Pec    &     0.38      &   12.50   &   96   &  0.43  	&    23   & -12.98   &        5 \\	%	0.96	   -	    &
Z160076  &  Coma   &    Sc    &     0.65      &   13.64   &   96   &  -0.23 	&    47   & -12.83   &        5 \\	%      -0.35	   -	    &
Z160086  &  Coma   &   Pec    &     0.37      &   13.18   &   96   &  0.76  	&    41   & -13.04   &        5 \\	%	0.76	   -	    &
Z160088  &  Coma   &    Sb    &     1.05      &   11.12   &   96   &  0.20  	&    16   & -12.65   &        5 \\	%	0.42	  0.008     &
Z160095  &  Coma   &    Sb    &     0.35      &    9.50   &   96   &  0.72  	&     4   & -12.66   &        5 \\	%	0.96	  0.054     &
Z160096N &  Coma   &   Pec    &     1.37      &   11.36   &   96   &  0.02  	&    39   & -12.51   &        3 \\	%	0.95	   -	    &
Z160098  &  Coma   &   Pec    &     0.77      &   12.04   &   96   &  0.17  	&    22   & -12.95   &        5 \\	%	0.41	   -	    &
Z160102  &  Coma   &    Sab   &     1.14      &   11.13   &   96   &  0.13  	&     6   & -12.63   &        2 \\	%      -0.01	   -	    &
Z160106  &  Coma   &   Pec    &     0.59      &   10.84   &   96   &  0.33  	&    20   & -12.98   &        2 \\	%	0.54	   -	    &
Z160108  &  Coma   &   Pec    &     0.56      &   12.90   &   96   &  0.45  	&    37   & -13.00   &       11 \\	%	0.37	   -	    &
Z160121  & Coma    &    Sb    &     1.64      &   11.21   &   96   &  0.05      &    21   & -12.93   &       T.W. \\ 
Z160127  &  Coma   &    Sc    &     1.21      &   13.29   &   96   &  -0.01 	&    67   & -12.53   &        5 \\	%      -0.10	  0.073     &
Z160128  &  Coma   &   Pec    &     1.29      &   13.67   &   96   &  -		&    87   & -12.65   &        5 \\	%	 -	  0.040     &
Z160137  &  Coma   &    Sa    &     1.77      &   10.57   &   96   &  0.00  	&    11   & -12.51   &        2 \\	%      -0.05	   -	    &
Z160139  &  Coma   &   Pec    &     1.71      &   13.26   &   96   &  -0.04 	&    51   & -12.58   &        5 \\	%      -0.19	  0.235     &
Z160141  &  Coma   &   Pec    &     1.61      &   12.51   &   96   &  0.39  	&    30   & -13.08   &       11 \\	%	0.32	   -	    &
Z160148  &  Iso    &    Sa    &     1.99      &   10.73   &   80   &  0.11  	&     7   & -12.83   &        2 \\	%      -0.07	   -	    &
Z160151  &  Iso    &   Pec    &     2.48      &   12.57   &   83   &  0.40  	&    28   & -12.87   &        3 \\	%	0.31	   -	    &
Z160152  &  Iso    &    Sb    &     2.36      &   10.85   &   75   &  0.02  	&    17   & -12.32   &        2 \\	%	0.05	   -	    &
Z160156  &  Prs    &    Sa    &     2.91      &   10.98   &   97   &  0.23  	&    10   & -12.81   &        3 \\	%	0.28	   -	    &
Z160168  &  Iso    &    Sc    &     4.19      &   10.87   &  100   &  -0.34 	&    15   & -12.50   &        5 \\	%      -0.40	  0.002     &
Z160182  &  Iso    &    Sab   &     3.97      &   11.13   &   93   &  0.11  	&    12   & -12.72   &        3 \\	%	0.07	   -	    &
Z160192  &  Iso    &    Sb    &     4.27      &   10.49   &   88   &  -0.12 	&     2   & -13.20   &        5 \\	%      -0.09	   -	    &
Z160213  &  Coma   &   Pec    &     0.24      &   13.07   &   96   &  -0.08 	&    57   & -12.87   &        7 \\	%	0.56	   -	    &
Z160252  &  Coma   &   Pec    &     0.18      &   12.37   &   96   &  0.10  	&    37   & -12.88   &       14 \\	%	0.56	   -	    &
Z160257  &  Coma   &    Sa    &     0.27      &   10.55   &   96   &  0.69  	&     6   & -12.93   &        2 \\	%	0.97	   -	    &
Z160260  &  Coma   &    Sa    &     0.30      &   10.29   &   96   &  0.50  	&    11   & -12.61   &       14 \\	%	0.81	  0.010     &
Z161040  &  Iso    &    Sc    &     5.42      &   12.73   &   97   &  0.09  	&    21   & -13.18   &       11 \\	%      -0.02	  0.056     &
Z161052  &  Iso    &   Pec    &     6.15      &   12.55   &   94   &  -0.57 	&    44   & -12.67   &       11 \\	%      -0.50	   -	    &
Z161054  &  Iso    &    Sa    &     6.62      &   12.84   &   90   &  -		&    43   & -12.73   &       11 \\	%	 -	  0.035     &
Z161063  &  Iso    &    Sbc   &     6.83      &   12.62   &   95   &  -0.05 	&    22   & -12.89   &        5 \\	%      -0.06	  0.037     &
Z161069  &  Iso    &    Sb    &     7.22      &   11.15   &   95   &   -0.30	&    24   & -12.46   &        7 \\	%      -0.27	   -	    &
\hline
\newpage
\multicolumn{10}{c}{Coma/A1367 supercluster. Cont.}\\
\hline
\noalign{\smallskip}
Gal         & Agg    &  Type        & $\Theta$      & H      &   Dist.    & $Def_{gas}$ & $H_\alpha+[NII] E.W.$ & $Log F(H_\alpha)$  &  ref\\
	    &        &              & Deg.         & mag    &   Mpc      &          & $\AA$         & $\rm erg ~cm^{-2} ~s^{-1}$   & \\
(1)         &   (2)  &  (3)         &    (4)       &  (5)   &   (6)      &  (7)   &  (8)            & (9)              &  (10) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
Z161071  &  Iso    &   Pec    &     7.40      &   13.22   &   64   &   -0.16	&    48   & -12.55   &        3 \\	%      -0.26	   -	    &
Z161073  &  Iso    &    Sb    &     7.55      &   10.31   &   97   &  -0.21 	&     4   & -12.83   &        3 \\	%      -0.21	   -	    &
\hline
\end{longtable}
